Passivity-based power sharing and voltage regulation in DC microgrids with unactuated buses

In this paper, we propose a novel four-stage distributed controller for a DC microgrid that achieves power sharing and average voltage regulation for the voltages at actuated and unactuated buses. The controller is presented for a DC microgrid comprising multiple distributed generating units (DGUs) with time-varying actuation states; dynamic RLC lines; nonlinear constant impedance, current and power (ZIP) loads and a time-varying network topology. The controller comprising a nonlinear gain, PI controllers, and two dynamic distributed averaging stages is designed for asymptotic stability. This constitutes first deriving passivity properties for the DC microgrid, along with each of the controller subsystems. Thereafter, design parameters are found through a passivity-based optimisation using the worst-case subsystem properties. The resulting closed-loop is robust against DGU actuation changes, network topology changes, and microgrid parameter changes. The stability and robustness of the proposed control is verified via simulations.

==> 03_Img/control_structure.tex <==
\begin{tikzpicture}[thick,>=latex']	
	%%%%%%%%% Setup
	% Constants
	\def\blockHeight{0.8cm}
	\def\blockWidth{0.85cm}
	\def\muxWidth{0.1cm}
	\def\nodedist{1.7}
	
	\def\feedbackHeight{2.4}
	\def\localControlHeight{3.3cm}
	
	% Colours
%	\tikzstyle{systemColour}	= [ fill=greenLight!40 ]
	\tikzstyle{systemElement}	= [ fill=white ]
	
	% Block Styles
	\tikzstyle{sum}				= [node distance=\nodedist, draw, circle, systemElement]
	\tikzstyle{box}				= [node distance=\nodedist, draw, rectangle, minimum height=\blockHeight, minimum width=\blockWidth, systemElement]
	\tikzstyle{mux}				= [node distance=\nodedist, draw, fill=black, rectangle, minimum height={\localControlHeight}, minimum width=\muxWidth, inner sep=-2]
	
	\tikzstyle{arrow}			= [->]
	\tikzstyle{noArrow}			= [-]
	\tikzstyle{comms}			= [-,bend left, densely dotted, line width=1.0pt, red]
	\tikzstyle{hiddenSystems}	= [-, dotted, line width=1.4pt]
	%%%%%%%%% End Setup
	
	
	
	%%%%%%%%% Coordinates
	\coordinate(input_Ref);
	
	% Forward path
	\path
	(input_Ref) to ++(\nodedist*6/7,0) coordinate (sum_feedback)
	to ++(\nodedist*4/7,0) coordinate (demux_left)
	to ++(\nodedist*5.5/7,0) coordinate (weight_func)
	to ++(\nodedist*8.5/7,0) coordinate (dda_1_output)
	to ++(\nodedist*9/7,0) coordinate (control_pi)
	to ++(\nodedist*8.5/7,0) coordinate (dda_2_control)
	to ++(\nodedist*8/7,0) coordinate (mux_right)
	to ++(\nodedist*3/7,-\feedbackHeight) coordinate (sum_output);

	\path (control_pi)
	to +(0,{\localControlHeight/3}) coordinate (control_pi_1)
	to +(0,{-\localControlHeight/3}) coordinate (control_pi_n);
	
	\path (weight_func)
	to +(0,{\localControlHeight/3}) coordinate (weight_func_1)
	to +(0,{-\localControlHeight/3}) coordinate (weight_func_n);
	
	\path (dda_1_output)
	to +(0,{\localControlHeight/3}) coordinate (dda_1_output_1)
	to +(0,{-\localControlHeight/3}) coordinate (dda_1_output_n);
	
	\path (dda_2_control)
	to +(0,{\localControlHeight/3}) coordinate (dda_2_control_1)
	to +(0,{-\localControlHeight/3}) coordinate (dda_2_control_n);

	% Feedback path
	\path ( $(demux_left)!0.5!(mux_right)$ ) to ++(0,-\feedbackHeight) coordinate (system_block);
	
	% Disturbances
	\path (sum_output) to ++(\nodedist*6/7,0) coordinate (input_out_Ref);
	%%%%%%%%% End Coordinates
	
	
	
	%%%%%%%%% Draw Nodes
	\node[sum] at (sum_feedback)	(node_sum_feedback)		{};
	\node[mux] at (demux_left)		(node_demux_left)		{};
	\node[box] at (weight_func_1)	(node_weight_func_1)	{{$\shNLweight$}};
	\node[box] at (weight_func_n)	(node_weight_func_n)	{{$\shNLweight$}};
	\node[box] at (dda_1_output_1)	(node_dda_1_output_1)	{DDA$_{2,1}$};
	\node[box] at (dda_1_output_n)	(node_dda_1_output_n)	{DDA$_{2,N}$};
	\node[box] at (control_pi_1)	(node_control_pi_1)		{PI$_1$};
	\node[box] at (control_pi_n)	(node_control_pi_n)		{PI$_N$};
	\node[box] at (dda_2_control_1)	(node_dda_2_control_1)	{DDA$_{4,1}$};
	\node[box] at (dda_2_control_n)	(node_dda_2_control_n)	{DDA$_{4,N}$};
	\node[mux] at (mux_right)		(node_mux_right)		{};
	\node[box] at (system_block)	(node_system_block)		{DC MG};
	
	% Draw dots for hidden PI controllers and DDA subsystems
	\path (node_weight_func_1) -- (node_weight_func_n) coordinate[pos=0.3] (node_weight_func_dots_start) coordinate[pos=0.5] (node_weight_func_dots) coordinate[pos=0.7] (node_weight_func_dots_end);
	\draw[hiddenSystems] (node_weight_func_dots_start) -- (node_weight_func_dots_end);
	
	\path (node_control_pi_1) -- (node_control_pi_n) coordinate[pos=0.3] (node_control_pi_dots_start) coordinate[pos=0.5] (node_control_pi_dots) coordinate[pos=0.7] (node_control_pi_dots_end);
	\draw[hiddenSystems] (node_control_pi_dots_start) -- (node_control_pi_dots_end);
	
	\path (node_dda_1_output_1) -- (node_dda_1_output_n) coordinate[pos=0.3] (node_dda_1_output_dots_start) coordinate[pos=0.5] (node_dda_1_output_dots) coordinate[pos=0.7] (node_dda_1_output_dots_end);
	\draw[hiddenSystems] (node_dda_1_output_dots_start) -- (node_dda_1_output_dots_end);
	
	\path (node_dda_2_control_1) -- (node_dda_2_control_n) coordinate[pos=0.3] (node_dda_2_control_dots_start) coordinate[pos=0.5] (node_dda_2_control_dots) coordinate[pos=0.7] (node_dda_2_control_dots_end);
	\draw[hiddenSystems] (node_dda_2_control_dots_start) -- (node_dda_2_control_dots_end);
	
	% Text for controller stages
	\node[above=24pt, align=center, anchor=base](nodeTextWeightFunc) at(weight_func_1) {Stage 1};
	\node[above=24pt, align=center, anchor=base](nodeTextStage1) at(dda_1_output_1) {Stage 2};
	\node[above=24pt, align=center, anchor=base](nodeTextStage2) at(node_control_pi_1) {Stage 3};
	\node[above=24pt, align=center, anchor=base](nodeTextStage3) at(node_dda_2_control_1) {Stage 4};
	%%%%%%%%% End Draw Nodes

	
	
	%%%%%%%%% Arrows
	% Forward Path
	\draw[arrow] (node_sum_feedback) -- node[pos=0.4, anchor = south]{\large $\vuNLweight$} (node_demux_left);
	\draw[arrow] (node_demux_left.east) ++(0,{\localControlHeight/3}) -- node[pos=0.5, anchor = south, name = node_weight_func_1_text]{$\suNLweight[1]$} (node_weight_func_1);
	\draw[arrow] (node_demux_left.east) ++(0,{-\localControlHeight/3}) -- node[pos=0.5, anchor = south, name = node_weight_func_n_text]{$\suNLweight[N]$} (node_weight_func_n);
	\draw[arrow] (node_weight_func_1) -- node[pos=0.5, anchor = south]{$\syNLweight[1]$} (node_dda_1_output_1);
	\draw[arrow] (node_weight_func_n) -- node[pos=0.5, anchor = south]{$\syNLweight[N]$} (node_dda_1_output_n);
	\draw[arrow] (node_dda_1_output_1) -- node[pos=0.5, anchor = south]{$\syDDA[2,1]$} (node_control_pi_1);
	\draw[arrow] (node_dda_1_output_n) -- node[pos=0.5, anchor = south]{$\syDDA[2,N]$} (node_control_pi_n);
	\draw[arrow] (node_control_pi_1) -- node[pos=0.5, anchor = south]{$\syCtrl[1]$} (node_dda_2_control_1);
	\draw[arrow] (node_control_pi_n) -- node[pos=0.5, anchor = south]{$\syCtrl[N]$} (node_dda_2_control_n);
	\draw[arrow] (node_dda_2_control_1) -- node[pos=0.5, anchor = south, name = node_dda_2_control_1_text]{$\syDDA[4,1]$} ($(node_mux_right.west) + (0,{\localControlHeight/3})$);
	\draw[arrow] (node_dda_2_control_n) -- node[pos=0.5, anchor = south, name = node_dda_2_control_n_text]{$\syDDA[4,N]$} ($(node_mux_right.west) + (0,{-\localControlHeight/3})$);
	
%	\draw[arrow] (node_mux_right) -- node[pos=0.4, anchor = south west] {\large $\vyDDA[4]$} ++({\nodedist/3},0) |- (node_system_block) node[pos=0.95, anchor = south west]{\large $\vpSP$};
	\draw[arrow] (node_mux_right) -- ++({\nodedist/4},0) |- (node_system_block) node[pos=0.95, anchor = south west]{\large $\vpSP$};
	
	% Feedback Path
	\draw[arrow] (node_system_block) -| node[pos=0.05, anchor = south east]{\large $\vv$} (node_sum_feedback) node[pos=0.95, anchor = north east]{$-$};
	
	% Inputs and outputs
	\draw[arrow] (input_Ref) node[anchor = south west] {\large $\svRef\vOneCol[N]$} -- (node_sum_feedback) node[pos=0.95, anchor = north east]{$+$};
	%%%%%%%%% End Arrows
	
	%%%%%%%%% Communication
	% Forward Path	
	\draw[comms] (node_dda_1_output_n) to (node_dda_1_output_1);
	\draw[comms] ($(node_dda_1_output_dots) + (4pt,-3pt)$) to (node_dda_1_output_n);
	\draw[comms] (node_dda_1_output_1) to ($(node_dda_1_output_dots) + (4pt,3pt)$);
	
	\draw[comms] (node_dda_2_control_1) to (node_dda_2_control_n);
	\draw[comms] (node_dda_2_control_n) to ($(node_dda_2_control_dots) + (-4pt,-3pt)$);
	\draw[comms] ($(node_dda_2_control_dots) + (-4pt,3pt)$) to (node_dda_2_control_1);
	%%%%%%%%% End Communication
	
	
	%%%%%%%%% Boundary
	\path (node_weight_func_1.west) +(0.05,0) coordinate (cBound_1_left);
	\path (node_dda_2_control_1.east) +(-0.03,0) coordinate (cBound_1_right);
	\path (node_weight_func_1.north) +(0,0.02) coordinate (cBound_1_top);
	\path (node_dda_2_control_1.south) +(0,0.0) coordinate (cBound_1_bottom);
	
	\path (node_weight_func_n.west) +(+0.05,0) coordinate (cBound_n_left);
	\path (node_dda_2_control_n.east) +(-0.05,0) coordinate (cBound_n_right);
	\path (node_weight_func_n.north) +(0,-0.0) coordinate (cBound_n_top);
	\path (node_dda_2_control_n.south) +(0,-0.02) coordinate (cBound_n_bottom);
	
	\path (cBound_1_left) -- (cBound_n_left) coordinate[pos=0.5] (cBound_dots_left);
	\path (cBound_1_right) -- (cBound_n_right) coordinate[pos=0.5] (cBound_dots_right);
	\path (node_weight_func_dots_start.north) +(0,-0.03) coordinate (cBound_dots_top);
	\path (node_dda_2_control_dots_end.south) +(0,0.03) coordinate (cBound_dots_bottom);

	
	\begin{scope}[on background layer]
		\node[fill=black!10,rounded corners=0.05cm,fit=(cBound_1_left) (cBound_1_right) (cBound_1_top) (cBound_1_bottom)] (box_control) {};
		\node[fill=black!10,rounded corners=0.05cm,fit=(cBound_dots_left) (cBound_dots_right) (cBound_dots_top) (cBound_dots_bottom)] (box_control) {};
		\node[fill=black!10,rounded corners=0.05cm,fit=(cBound_n_left) (cBound_n_right) (cBound_n_top) (cBound_n_bottom)] (box_control) {};
	\end{scope}
	%%%%%%%%% End Boundary
\end{tikzpicture}

==> 03_Img/dgu_line_load.tex <==
\begin{tikzpicture}
	%\def\cHeight{2.75cm}	% Circuit height
	\def\cHeight{1.85cm}	% Circuit height
	%\def\colorLine{red!90!black}	% Colour of the line components
	\def\colorLine{blue!80!black}	% Colour of the line components
	\coordinate(dgu_filter_base);
	%%%%%%%% DGU Circuit
	\draw
	% Filter circuit RLC
	(dgu_filter_base) to [open, o-, v<=${\svVSC[k]}$] ++(0,\cHeight) coordinate(dgu_filter_base_high)
	to [short, o-] ++(0.4,0)
	to [ccgsw, -, name=switchAlpha] ++(1.0,0)
	to [short, i=${\sii[k]}$] ++(0.8,0)
	to [R, l=${\sR[k]}$] ++(1.2,0) % filter resistance
	to [L, l=${\sL[k]}$] ++(2.2,0) coordinate(dgu_filter_output_high) % filter inductance
	to [C, l_=${\sC[k]}$] ++(0,-\cHeight) coordinate(dgu_filter_output_low) % filter capacitance
	to [short] (dgu_filter_base)
	
	% Disturbance current and Load (Current Source) Branch
	(dgu_filter_output_high) to [short] ++(1.2,0) coordinate(dgu_load_high)
%	to [short] ++(0,-0.1cm)
%	to [american current source, l=${\sILv[k]}$] ++(0,{-\cHeight+0.1cm}) coordinate(dgu_load_low)
	to [american current source, l=${\sILv[k]}$] ++(0,-\cHeight) coordinate(dgu_load_low)
	to [short] (dgu_filter_output_low)
	
	% PCC Port
	(dgu_load_high) to [short, -o] ++(2.1, 0) coordinate(dgu_pcc_high)
	to [open] ++(0, -\cHeight) coordinate(dgu_pcc_low)
	to [short, o-] (dgu_load_low)
	
	% Node Voltage
	(dgu_pcc_high) to [open, v^>=${\sv[k]}$] (dgu_pcc_low)
	
	% Energy Source (Incoming Port)
	(dgu_filter_base) to [short] ++(-2.2,0) coordinate(dgu_source_low)
	to [battery, invert] ++(0,\cHeight) coordinate(dgu_source_high)
	to [short] (dgu_filter_base_high);
	
	% VSI Block
	\path (dgu_filter_base) +(-1.0,\cHeight/2) coordinate (inverter);
	\node[align=center,draw,fill=white,rectangle,minimum height =\cHeight + 0.6cm,minimum width =1.0cm ](nVSC) at(inverter) {\footnotesize Buck$_k$};
	
	% Node Connection i
	\node[below=0.08] at (dgu_pcc_low) {Bus$_{k}$};
	
%	% Dotted lines for other connections
%	\draw[loosely dotted, line width=1.55pt, draw=black!50]
%	(dgu_pcc_low) to ++(12.5:1.1)
%	(dgu_pcc_high) to ++(12.5:1.1)
%	
%	(dgu_pcc_low) to ++(25:1.1)
%	(dgu_pcc_high) to ++(25:1.1);
	%%%%%%%% End DGU Circuit
	
	
	\coordinate(line_left_low) at (dgu_pcc_low);
	\coordinate(line_left_high) at (dgu_pcc_high);
	%%%%%%%% Pi Line
	\draw	
	% Left side ports and Capacitance
	(line_left_high) to [short, o-] ++(1.8,0) coordinate(line_Ci_high)
	to [C, color=\colorLine, \colorLine, l_=$\dfrac{\sC[kl]}{2}$] ++(0,-\cHeight) coordinate(line_Ci_low)
	to [short, -o] (line_left_low)
	
	% Left side Conductance ij
	%		(line_Ci_high) to [short] ++(0.75,0) coordinate(line_Ri_high)
	%		to [R, color=\colorLine, \colorLine, l=$\dfrac{\Gij}{2}$] ++(0,-\cHeight) coordinate(line_Ri_low)
	%		to [short] (line_Ci_low)
	
	% RL line and right side Capacitance j
	(line_Ci_high) to [short] ++(1.0,0)
	to [R, color=\colorLine, \colorLine, l=${\sR[kl]}$] ++(1.2,0)
	to [short, i^>=${\siTx[kl]}$] ++(1.2, 0)
	to [L, color=\colorLine, \colorLine, l=${\sL[kl]}$] ++(1.2,0)
	to [short] ++(0.8,0) coordinate(line_Cj_high)
	to [C, color=\colorLine, \colorLine, l=$\dfrac{\sC[kl]}{2}$] ++(0,-\cHeight) coordinate(line_Cj_low)
	to [short] (line_Ci_low)
	
	% Right side ports
	(line_Cj_high) to [short, -o] ++(1.0,0) coordinate(line_right_high)
	to [open] ++(0,-\cHeight) coordinate(line_right_low)
	to [short, o-] (line_Cj_low);
	
	% PCC Connection j
	\node[below=0.08] at (line_right_low) {Bus$_{l}$};
	%%%%%%%% End Pi Line
	
	
	%%%%%%%% Draw bounding boxes
	% DGU bounding box
	\path (dgu_source_low) +(-0.5,-0.5) coordinate (dgu_box_bottom_left);
	\path (line_Ci_high) +(0.5,0.75) coordinate (dgu_box_top_right);
	
	% Line bounding box
	\path (line_Ci_low) +(0.9, -0.5) coordinate (line_box_bottom_left);
	\path (line_Cj_high) +(-0.7, 0.75) coordinate (line_box_top_right);
	
	\begin{scope}[on background layer]
		% Draw DGU box
		\node[draw,dashed,rounded corners=0.25cm,fit=(dgu_box_bottom_left) (dgu_box_top_right)] (dgu_box) {};
%		\node[above] at (dgu_box.south) {\textbf{DGU$_i$}};
		
		% Draw Line box
		\node[draw,dashed,rounded corners=0.25cm,fit=(line_box_bottom_left) (line_box_top_right)] (line_box) {};
		\node[above] at (line_box.south) {Line$_{kl}$};
	\end{scope}
	%%%%%%%% End Draw boundig boxes
	
	%%%%%%%% Draw inputs and outputs
	\begin{scope}[on background layer]
		\path (switchAlpha.mid) +(0, 0.9) coordinate (alpha_input);
		\draw[-, red, thick] (alpha_input) -- node[pos=0, anchor = south]{$\sAct[k] \in \{0,1\}$} (switchAlpha.mid);
		
		\path (nVSC.north) +(-1.0, 1.0) coordinate (setpoint_input);
		\draw[-latex, red, thick] (setpoint_input) -| node[pos=0, anchor = east]{$\spSP[k]$} (nVSC.north);
		
		\path (dgu_pcc_high) ++(0, 0.2) coordinate (measure_ouput_start) 
			++(-1.0, 1.0) coordinate (measure_ouput);
		\draw[{Circle[length=2.5pt]}-latex, red, thick] (measure_ouput_start) |- node[pos=1, anchor = east]{$\sv[k]$} (measure_ouput);
	\end{scope}
	
	
%	\draw (alpha_input) to [-latex, color=red!80] (switchAlpha.mid);
	%%%%%%%% End Draw inputs and outputs
	
\end{tikzpicture}

==> 03_Img/mg_supply_sectors.tex <==
\begin{tikzpicture}[>=latex']	
    % Scale of graphic
    \def\c{2};
    \def\cArea{1.6};
    \def\UnactLtwoOffset{0.7}
    \def\OutXOffset{-0.8}
    \def\InYOffset{1.1}
    \def\rectSize{0.1}
    
    % Important coordinate
    \coordinate (cTopLeft) at (-\c,\c);
    \coordinate (cTopRight) at (\c,\c);
    \coordinate (cBotLeft) at (-\c,-\c);
    \coordinate (cBotMid) at (0,-\c);
    \coordinate (cMidRight) at (\c,0);
    
    % Set UnactL2 region extremes
    \coordinate (UnactL2_top_left) at (-\cArea,\UnactLtwoOffset);
    \coordinate (UnactL2_top_right) at (\cArea,\UnactLtwoOffset);
    \coordinate (UnactL2_bot_right) at (\cArea,-\UnactLtwoOffset);
    \coordinate (UnactL2_bot_left) at (-\cArea,-\UnactLtwoOffset);
    
    % Set ActMin region extremes
    \coordinate (ActMin_top_left) at (-\cArea,\InYOffset);
    \coordinate (ActMin_top_right) at (0,\cArea);
    \coordinate (ActMin_bot_right) at (\cArea,-\InYOffset);
    \coordinate (ActMin_bot_left) at (0,-\cArea);

	% Set Act region extremes
	\coordinate (Act_top_left) at (-\cArea,\InYOffset);
	\coordinate (Act_top_right) at (\OutXOffset,\cArea);
	\coordinate (Act_bot_right) at (\cArea,-\InYOffset);
	\coordinate (Act_bot_left) at (-\OutXOffset,-\cArea);

	% Paint UnactL2 area
	\fill[matlabCol3!40!white] (UnactL2_top_left) -- (UnactL2_bot_right) -- (UnactL2_top_right) -- (UnactL2_bot_left) -- cycle;

	% Paint ActMin area
	\begin{scope}
		\clip (ActMin_top_left) -- (ActMin_bot_right) |- (ActMin_top_right) -- (ActMin_bot_left) -| cycle;
		\foreach \x in {-4,-3.8,...,6}
		{\draw[bronze,line width=0.7pt]  (-\c,-\x) -- (\x,\c);}
	\end{scope}
	
	% Paint Act area
	\begin{scope}
		\clip (Act_top_left) -- (Act_bot_right) |- (Act_top_right) -- (Act_bot_left) -| cycle;
		\foreach \x in {-6,-5.8,...,6}
		{\draw[ballblue,line width=0.7pt] (-\c,\x) -- (\x,-\c) ;}
	\end{scope}
    
    % coordinate system
    \draw[->,thick](-\c,0) -- (\c,0) node[below left=0.15, circle, fill=white!50, inner sep=-0.4, align=center] {$\su$};
    \draw[->,thick](0,-\c) -- (0,\c) node[below left] {$\sy$};
    
%    % Line formulas
%	\path (L2_bot_left) -- (L2_top_right) node[pos=0.80, sloped, font=\small, below=0.015, rectangle, fill=white!50, inner sep=1.5]{$\sy = \siLtwo \su$};
%	\path (L2_top_left) -- (L2_bot_right) node[pos=0.80, sloped, font=\small, below=0.015, rectangle, fill=white!50, inner sep=1.5]{$\sy = -\siLtwo \su$};
%	\path (IFOFP_bot_left) -- (IFOFP_top_right) node[pos=0.80, sloped, font=\small, above=0.015, rectangle, fill=white!50, inner sep=1.5]{$\sy = \tilde{\siLtwo} \su$};
    
    % Draw bounding lines
    \draw[-](UnactL2_top_left) -- (UnactL2_bot_right);
    \draw[-](UnactL2_bot_left) -- (UnactL2_top_right);
    \draw[-](ActMin_top_left) -- (ActMin_bot_right);
    \draw[-](ActMin_bot_left) -- (ActMin_top_right);
%    \draw[-](Act_top_left) -- (Act_bot_right);
    \draw[-](Act_bot_left) -- (Act_top_right);
    
    % Legend
 	\path (cMidRight)
 	++ (0.4,-0.45-\rectSize) coordinate (cBoxUnactL2)
 	++ (0,0.45) coordinate (cBoxActMin)
 	++ (0,0.45) coordinate (cBoxAct);
	 	
	% Box Act
	\begin{scope}[fill=white!0]
		\fill[clip] (cBoxAct) rectangle +(2*\rectSize,2*\rectSize);
		\foreach \x in {-4,-3.9,...,4}
		{\draw[ballblue,line width=0.6pt]  (-\c+2,\x) -- (\x+2,-\c);}
		\draw (cBoxAct) rectangle +(2*\rectSize,2*\rectSize);
	\end{scope}
	\path (cBoxAct) +(\rectSize*.8,\rectSize*.6) node[right=0.1, font=\footnotesize, anchor=west] {$\swMGAct[k]$};
	 	
	% Box Act Min
 	\begin{scope}[fill=white!0]
		\fill[clip,draw] (cBoxActMin) rectangle +(2*\rectSize,2*\rectSize);
	 	\foreach \x in {-4,-3.9,...,6}
		 	{\draw[bronze,line width=0.6pt]  (-\c+2,-\x) -- (\x+2,\c);}
 		\draw (cBoxActMin) rectangle +(2*\rectSize,2*\rectSize);
 	\end{scope}
 	\path (cBoxActMin) +(\rectSize*.8,\rectSize*.6) node[right=0.1, font=\footnotesize, anchor=west] {$\swMGActlo[k]$};
 
 	% Box UnactLtwo
	\begin{scope}[fill=white!0]
%		\fill[clip,draw] (cBoxUnactL2) rectangle +(2*\rectSize,2*\rectSize);
%	 	\foreach \x in {-4,-3.9,...,6}
%		 	{\draw[bronze,line width=0.6pt]  (-\c,-\x) -- (\x,\c);}
		 \fill[matlabCol3!40!white, draw=black] (cBoxUnactL2) rectangle +(2*\rectSize,2*\rectSize);
	\end{scope}
	\path (cBoxUnactL2) +(\rectSize*.8,\rectSize*.6) node[right=0.1, font=\footnotesize, anchor=west] {$\swMGUnacthi[k] / \siOutLoad$};

\end{tikzpicture}

==> 03_Img/network_simulation_A.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}
	\def\nodeXdist{3cm}
	\def\nodeYdist{1.8cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\busTerminalXdist{10pt}
	\def\busGenYdist{14pt}
	
	\def\Nodes{1,2,3,4,5,6,7,8,9,10}
	\def\NodesGeneration{% node / anchor / x-shift / y-shift
		2/south/0*/-1*,
		3/north/0*/1*,
		4/south/0*/-1*,
		7/north/0*/1*
	}
	
	\def\CommEdgesA{1/4, 2/3, 2/4, 2/5, 4/6, 5/7, 5/8, 7/9}
	\def\CommEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift 
		1/south/1*/4/north/-2*/-8pt/0pt/8pt/0pt,
		2/south/2*/3/south/-2*/-20pt/-12pt/20pt/-12pt,
		2/south/-2*/4/north/-1*/8pt/4pt/-16pt/12pt,
		2/south/1*/5/north/0*/-12pt/0pt/12pt/0pt,
		4/south/-2*/6/north/0*/8pt/4pt/-12pt/8pt,
		5/south/-1*/7/north/1*/8pt/0pt/-8pt/0pt,
		5/south/1*/8/north/-1*/-8pt/0pt/8pt/0pt
	}
	\def\CommEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift / switch pos start / switch pos end
		7/south/0*/9/north/1*/12pt/0pt/-12pt/0pt/0.6/0.4
%		7/south/0*/10/north/-1*/-12pt/0pt/12pt/0pt/0.4/0.6
	}
	
	\def\PhysEdgesA{1/2, 2/3, 2/4, 3/5, 3/8, 4/5, 4/6, 6/7, 6/9, 7/8}
	\def\PhysEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		1/north/1*/2/north/-1*/8pt,
		2/north/1*/3/north/-1*/8pt,
		2/south/-1*/4/north/0*/0pt,
		3/south/-1*/5/north/1*/0pt,
		3/south/0*/8/north/0*/0pt,
		4/north/1*/5/north/-1*/8pt,
		4/south/-1*/6/north/1*/0pt,
		6/south/1*/7/south/-1*/-8pt,
		7/south/1*/8/south/-1*/-8pt
	}
	\def\PhysEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		6/south/0*/9/north/-1*/0pt
	}

	\pgfdeclaredecoration{ignore}{final}{
		\state{final}{}
	}

	\pgfdeclaremetadecoration{noMiddle}{initial}{
		\state{initial}[
		width={(\pgfmetadecoratedpathlength - \the\pgfdecorationsegmentlength)/2},
		next state=middle
		]
		{\decoration{curveto}}
		
		\state{middle}[
		width={\the\pgfdecorationsegmentlength},
		next state=final
		]
		{
%			\pgfcoordinate{Ma}{\pgfpointorigin}
			\decoration{moveto}
		}
		
		\state{final}
		{
%			\pgfcoordinate{Mb}{\pgfpointorigin}
			\decoration{curveto}
		}
	}
	
	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
	
	\tikzstyle{bus}				= [draw, rectangle, rounded corners=1pt, fill=black, minimum width = 50pt, minimum height = 2.5pt, inner sep=0pt]
	\tikzstyle{generation}		= [draw, circle, inner sep=1pt, fill=black!10!white]
	
	\tikzstyle{linePhysPerm}	= [-, line width=1.0pt]
	\tikzstyle{lineCommPerm}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTemp}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTempSw}	= [-, line width=1.0pt, red]
	
	% Define DGU coordinates
	\coordinate(cNode1);
	\path (cNode1) ++(\nodeXdist,0) coordinate (cNode2) ++(\nodeXdist,0) coordinate (cNode3);
	\path (cNode1) ++(\nodeXshift,-\nodeYdist) coordinate (cNode4) ++(\nodeXdist,0) coordinate (cNode5);
	\path (cNode1) ++(0,-2*\nodeYdist) coordinate (cNode6) ++(\nodeXdist,0) coordinate (cNode7) ++(\nodeXdist,0) coordinate (cNode8);
	\path (cNode1) ++(\nodeXshift,-3*\nodeYdist) coordinate (cNode9) ++(\nodeXdist,0) coordinate (cNode10);
	
	% Draw Active and Inactive Nodes
	\foreach \a in \Nodes {
		\node[bus](node\a) at(cNode\a) {};
		\node[right=2pt](nodeText\a) at(node\a.east) {\large \a};
	}

	% Draw Generation
	\foreach \a/\b/\c/\d in \NodesGeneration {
		\path (node\a.\b) ++(\c\busTerminalXdist,\d\busGenYdist) coordinate (cGen\a);
		\node[generation](gen\a) at(cGen\a) {\small $\denoteDGU$};
		\draw[linePhysPerm] ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- (gen\a);
	}
	
	% Draw Phys Lines
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) |- ($(mid_path_phys\a\d) + (0,\g)$) -| ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm] let \p1 = ($(node\a.\b) + (\c\busTerminalXdist,0)$), \p2 = (mid_path_phys\a\d), \p3 = ($(node\d.\e) + (\f\busTerminalXdist,0)$) in
			(\p1) |- (\x1,\y2)
			to [cosw, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (\x3,\y2)
			-| (\p3); 
	}

	% Draw Comm Lines
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j in \CommEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		\draw[lineCommPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) .. controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l in \CommEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		
		\draw[lineCommTemp, noMiddle segment = 0.5cm]
			($(node\a.\b) + (\c\busTerminalXdist,0)$) .. 
			controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. 
			($(node\d.\e) + (\f\busTerminalXdist,0)$)
			coordinate[pos=\k] (mid_switch_start\a\b) 
			coordinate[pos=\l] (mid_switch_end\a\b);
			
		\draw[lineCommTempSw] (mid_switch_start\a\b) to [cosw, color=red, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (mid_switch_end\a\b);
	}

	% Heading
	\node[above=0.5cm] at (node2.north) {\Large \underline{State A}};
\end{tikzpicture}
%\endpgfgraphicnamed

==> 03_Img/network_simulation_B.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}
	\def\nodeXdist{3cm}
	\def\nodeYdist{1.8cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\busTerminalXdist{10pt}
	\def\busGenYdist{14pt}
	
	\def\Nodes{1,2,3,4,5,6,7,8,9,10}
	\def\NodesGeneration{% node / anchor / x-shift / y-shift
		1/north/-1*/1*,
		3/north/0*/1*,
		4/south/0*/-1*,
		10/south/0*/-1*
	}
	
	\def\CommEdgesA{1/4, 2/3, 2/4, 2/5, 4/6, 5/7, 5/8, 7/9}
	\def\CommEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift 
		1/south/1*/2/south/-1*/-20pt/-12pt/20pt/-12pt,
		1/south/-1*/6/north/-1*/-12pt/20pt/-12pt/-20pt,
		2/south/1*/3/south/-2*/-20pt/-12pt/20pt/-12pt,
		2/south/0*/5/north/0*/-12pt/0pt/12pt/0pt,
		3/south/1*/8/north/1*/12pt/20pt/12pt/-20pt,
		4/south/-1*/6/north/0*/8pt/4pt/-12pt/8pt,
		5/south/-1*/7/north/1*/8pt/0pt/-8pt/0pt,
		5/south/1*/8/north/-1*/-8pt/0pt/8pt/0pt,
		6/north/1*/7/north/-1*/-20pt/12pt/20pt/12pt
	}
	\def\CommEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift / switch pos start / switch pos end
		7/south/0*/10/north/-1*/-12pt/0pt/12pt/0pt/0.4/0.6,
		8/south/1*/10/north/1*/32pt/-32pt/-12pt/-8pt/0.5/0.3
	}
	
	\def\PhysEdgesA{1/2, 2/3, 2/4, 3/5, 3/8, 4/5, 4/6, 6/7, 6/9, 7/8}
	\def\PhysEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		1/north/0*/2/north/-1*/8pt,
		1/south/0*/4/north/-1*/0pt,
		2/north/1*/3/north/-1*/8pt,
		3/south/-1*/5/north/1*/0pt,
		3/south/0*/8/north/0*/0pt,
		4/north/1*/5/north/-1*/8pt,
		4/south/1*/7/north/-0*/0pt,
		6/south/1*/7/south/-1*/-8pt,
		7/south/1*/8/south/-1*/-8pt
	}
	\def\PhysEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		10/north/0*/8/south/0*/0pt
	}

	\pgfdeclaredecoration{ignore}{final}{
		\state{final}{}
	}

	\pgfdeclaremetadecoration{noMiddle}{initial}{
		\state{initial}[
		width={(\pgfmetadecoratedpathlength - \the\pgfdecorationsegmentlength)/2},
		next state=middle
		]
		{\decoration{curveto}}
		
		\state{middle}[
		width={\the\pgfdecorationsegmentlength},
		next state=final
		]
		{
%			\pgfcoordinate{Ma}{\pgfpointorigin}
			\decoration{moveto}
		}
		
		\state{final}
		{
%			\pgfcoordinate{Mb}{\pgfpointorigin}
			\decoration{curveto}
		}
	}
	
	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
	
	\tikzstyle{bus}				= [draw, rectangle, rounded corners=1pt, fill=black, minimum width = 50pt, minimum height = 2.5pt, inner sep=0pt]
	\tikzstyle{generation}		= [draw, circle, inner sep=1pt, fill=black!10!white]
	
	\tikzstyle{linePhysPerm}	= [-, line width=1.0pt]
	\tikzstyle{lineCommPerm}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTemp}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTempSw}	= [-, line width=1.0pt, red]
	
	% Define DGU coordinates
	\coordinate(cNode1);
	\path (cNode1) ++(\nodeXdist,0) coordinate (cNode2) ++(\nodeXdist,0) coordinate (cNode3);
	\path (cNode1) ++(\nodeXshift,-\nodeYdist) coordinate (cNode4) ++(\nodeXdist,0) coordinate (cNode5);
	\path (cNode1) ++(0,-2*\nodeYdist) coordinate (cNode6) ++(\nodeXdist,0) coordinate (cNode7) ++(\nodeXdist,0) coordinate (cNode8);
	\path (cNode1) ++(\nodeXshift,-3*\nodeYdist) coordinate (cNode9) ++(\nodeXdist,0) coordinate (cNode10);
	
	% Draw Active and Inactive Nodes
	\foreach \a in \Nodes {
		\node[bus](node\a) at(cNode\a) {};
		\node[right=2pt](nodeText\a) at(node\a.east) {\large \a};
	}

	% Draw Generation
	\foreach \a/\b/\c/\d in \NodesGeneration {
		\path (node\a.\b) ++(\c\busTerminalXdist,\d\busGenYdist) coordinate (cGen\a);
		\node[generation](gen\a) at(cGen\a) {\small $\denoteDGU$};
		\draw[linePhysPerm] ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- (gen\a);
	}
	
	% Draw Phys Lines
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) |- ($(mid_path_phys\a\d) + (0,\g)$) -| ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm] let \p1 = ($(node\a.\b) + (\c\busTerminalXdist,0)$), \p2 = (mid_path_phys\a\d), \p3 = ($(node\d.\e) + (\f\busTerminalXdist,0)$) in
			(\p1) |- (\x1,\y2)
			to [cosw, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (\x3,\y2)
			-| (\p3); 
	}

	% Draw Comm Lines
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j in \CommEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		\draw[lineCommPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) .. controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l in \CommEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		
		\draw[lineCommTemp, noMiddle segment = 0.5cm]
			($(node\a.\b) + (\c\busTerminalXdist,0)$) .. 
			controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. 
			($(node\d.\e) + (\f\busTerminalXdist,0)$)
			coordinate[pos=\k] (mid_switch_start\a\b) 
			coordinate[pos=\l] (mid_switch_end\a\b);
			
		\draw[lineCommTempSw] (mid_switch_start\a\b) to [cosw, color=red, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (mid_switch_end\a\b);
	}

	% Heading
	\node[above=0.5cm] at (node2.north) {\Large \underline{State B}};
\end{tikzpicture}
%\endpgfgraphicnamed

==> 03_Img/network_simulation_legend.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}
	\def\nodeXdist{0.5cm}
	\def\nodeYdist{0.5cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\busTerminalXdist{10pt}
	\def\busGenYdist{14pt}
	
	\def\Nodes{1,2,3,4,5,6,7,8,9,10}
	\def\NodesGeneration{% node / anchor / x-shift / y-shift
		3/north/0*/1*,
		4/south/0*/-1*,
		10/south/0*/-1*
	}
	
	\def\CommEdgesA{1/4, 2/3, 2/4, 2/5, 4/6, 5/7, 5/8, 7/9}
	\def\CommEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift 
		1/south/1*/2/south/-1*/-20pt/-12pt/20pt/-12pt,
		1/south/-1*/6/north/-1*/-12pt/20pt/-12pt/-20pt,
		2/south/1*/3/south/-2*/-20pt/-12pt/20pt/-12pt,
		2/south/0*/5/north/0*/-12pt/0pt/12pt/0pt,
		3/south/1*/8/north/1*/12pt/20pt/12pt/-20pt,
		4/south/-1*/6/north/0*/8pt/4pt/-12pt/8pt,
		5/south/-1*/7/north/1*/8pt/0pt/-8pt/0pt,
		5/south/1*/8/north/-1*/-8pt/0pt/8pt/0pt,
		6/north/1*/7/north/-1*/-20pt/12pt/20pt/12pt
	}
	\def\CommEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift / switch pos start / switch pos end
		7/south/0*/10/north/-1*/-12pt/0pt/12pt/0pt/0.4/0.6,
		8/south/1*/10/north/1*/32pt/-32pt/-12pt/-8pt/0.5/0.3
	}
	
	\def\PhysEdgesA{1/2, 2/3, 2/4, 3/5, 3/8, 4/5, 4/6, 6/7, 6/9, 7/8}
	\def\PhysEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		1/north/0*/2/north/-1*/8pt,
		1/south/0*/4/north/-1*/0pt,
		2/north/1*/3/north/-1*/8pt,
		3/south/-1*/5/north/1*/0pt,
		3/south/0*/8/north/0*/0pt,
		4/north/1*/5/north/-1*/8pt,
		4/south/1*/7/north/-0*/0pt,
		6/south/1*/7/south/-1*/-8pt,
		7/south/1*/8/south/-1*/-8pt
	}
	\def\PhysEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		10/north/0*/8/south/0*/0pt
	}

	\pgfdeclaredecoration{ignore}{final}{
		\state{final}{}
	}

	\pgfdeclaremetadecoration{noMiddle}{initial}{
		\state{initial}[
		width={(\pgfmetadecoratedpathlength - \the\pgfdecorationsegmentlength)/2},
		next state=middle
		]
		{\decoration{curveto}}
		
		\state{middle}[
		width={\the\pgfdecorationsegmentlength},
		next state=final
		]
		{
%			\pgfcoordinate{Ma}{\pgfpointorigin}
			\decoration{moveto}
		}
		
		\state{final}
		{
%			\pgfcoordinate{Mb}{\pgfpointorigin}
			\decoration{curveto}
		}
	}
	
	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
	
	\tikzstyle{bus}				= [draw, rectangle, rounded corners=1.5pt, fill=black, minimum width = 20pt, minimum height = 2.75pt, inner sep=0pt]
	\tikzstyle{generation}		= [draw, circle, inner sep=1pt, fill=black!10!white]
	
	\tikzstyle{linePhysPerm}	= [-, line width=1.0pt]
	\tikzstyle{lineCommPerm}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTemp}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTempSw}	= [-, line width=1.0pt, red]
	
	% Define DGU coordinates
	\coordinate(cBus);
	\path (cBus) ++(\nodeXdist,0) coordinate (cBusText);
	\path (cBus) ++(0,-\nodeYdist) coordinate (cDGU) ++(\nodeXdist,0) coordinate (cDGUText);
	\path (cBus) ++(0,-2*\nodeYdist) coordinate (cPhys) ++(\nodeXdist,0) coordinate (cPhysText);
	\path (cBus) ++(0,-3*\nodeYdist) coordinate (cComm) ++(\nodeXdist,0) coordinate (cCommText);
	
	% Draw legend images
	\node[bus] at (cBus) {};
	\node[generation] at (cDGU) {\small $\denoteDGU$};
	\draw[linePhysPerm] ($(cPhys) + (-10pt,0)$) -- ($(cPhys) + (10pt,0)$);
	\draw[lineCommPerm] ($(cComm) + (-10pt,0)$) -- ($(cComm) + (10pt,0)$);
	
	% Draw legend text
	\node[anchor=west] at (cBusText) {Bus};
	\node[anchor=west] at (cDGUText) {Active DGU};
	\node[anchor=west] at (cPhysText) {Electrical line};
	\node[anchor=west] at (cCommText) {Communication line};
	
	
	
%	% Draw Active and Inactive Nodes
%	\foreach \a in \Nodes {
%		\node[bus](node\a) at(cNode\a) {};
%		\node[right=2pt](nodeText\a) at(node\a.east) {\large \a};
%	}
%
%	% Draw Generation
%	\foreach \a/\b/\c/\d in \NodesGeneration {
%		\path (node\a.\b) ++(\c\busTerminalXdist,\d\busGenYdist) coordinate (cGen\a);
%		\node[generation](gen\a) at(cGen\a) {\small $\denoteDGU$};
%		\draw[linePhysPerm] ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- (gen\a);
%	}
%	
%	% Draw Phys Lines
%	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesPerm {
%		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
%		\draw[linePhysPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) |- ($(mid_path_phys\a\d) + (0,\g)$) -| ($(node\d.\e) + (\f\busTerminalXdist,0)$);
%	}
%	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesTemp {
%		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
%		\draw[linePhysPerm] let \p1 = ($(node\a.\b) + (\c\busTerminalXdist,0)$), \p2 = (mid_path_phys\a\d), \p3 = ($(node\d.\e) + (\f\busTerminalXdist,0)$) in
%			(\p1) |- (\x1,\y2)
%			to [cosw, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (\x3,\y2)
%			-| (\p3); 
%	}
%
%	% Draw Comm Lines
%	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j in \CommEdgesPerm {
%		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
%		\draw[lineCommPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) .. controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. ($(node\d.\e) + (\f\busTerminalXdist,0)$);
%	}
%	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l in \CommEdgesTemp {
%		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
%		
%		\draw[lineCommTemp, noMiddle segment = 0.5cm]
%			($(node\a.\b) + (\c\busTerminalXdist,0)$) .. 
%			controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. 
%			($(node\d.\e) + (\f\busTerminalXdist,0)$)
%			coordinate[pos=\k] (mid_switch_start\a\b) 
%			coordinate[pos=\l] (mid_switch_end\a\b);
%			
%		\draw[lineCommTempSw] (mid_switch_start\a\b) to [cosw, color=red, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (mid_switch_end\a\b);
%	}
%
%	% Heading
%	\node[above=0.5cm] at (node2.north) {\Large \underline{State B}};
\end{tikzpicture}
%\endpgfgraphicnamed

==> 03_Img/nonlinear_weighting_function.tex <==
\begin{tikzpicture}[>=latex']
    % Scale of graphic
    
    \def\aw{0.5}
    \def\bw{1.5}
    \def\cw{2}
    
    \def\Xlim{6}
    \def\Ylim{4}
    \def\domainX{-\Xlim:\Xlim}
    \def\rangeY{-\Ylim+1:\Ylim}
    \def\scaleXY{0.4}
    
    \def\domainXa{-\Xlim:-\cw}
    \def\domainXb{-\cw:\cw}
    \def\domainXc{\cw:\Xlim}
    
    %%%% Coordinate system
    \begin{scope}[range=-\rangeY, scale=\scaleXY]
		\draw[very thin, color=gray!40, domain=\domainX] (-\Xlim,-\Ylim+1) grid (\Xlim,\Ylim);
    \end{scope}

	\draw[->,thick, scale=\scaleXY](-\Xlim-0.2,0) -- (\Xlim+0.2,0) node[below left=0.25, circle, inner sep=-0.4, align=center] {$\su$} coordinate (cMidRight);
	\draw[->,thick, scale=\scaleXY](0,-\Ylim+1-0.2) -- (0,\Ylim+0.2) node[below left] {$\sy$};
    
    
    %%%% Plots
%    \draw[domain=\domainXa, scale=\scaleXY, color=red] plot (\x, {\aw*\x + \bw*(\x + \cw) - \bw*tanh(\x + \cw)});
%    \draw[domain=\domainXb, scale=\scaleXY, color=red] plot (\x, {\aw*\x});
%    \draw[domain=\domainXc, scale=\scaleXY, color=red] plot (\x, {\aw*\x + \bw*(\x - \cw) - \bw*tanh(\x - \cw)});
    
    \begin{scope}[range=\rangeY, scale=\scaleXY, very thick]
%    	\draw[domain=\domainXa, color=matlabCol3] plot[id=gw_l] function{x + \cw};
%    	\draw[domain=\domainXb, color=matlabCol3] plot[id=gw_m] function{0};
%    	\draw[domain=\domainXc, color=matlabCol3] plot[id=gw_r] function{x - \cw};
    	
    	\draw[domain=\domainXa, color=matlabCol1] plot[id=hw_l, samples=100] function{\aw*x + \bw*(x + \cw) - \bw*tanh(x + \cw)};
    	\draw[domain=\domainXb, color=matlabCol1] plot[id=hw_m] function{\aw*x};
    	\draw[domain=\domainXc, color=matlabCol1] plot[id=hw_r, samples=100] function{\aw*x + \bw*(x - \cw) - \bw*tanh(x - \cw)} node[right=0.15, rectangle, fill=white!50, inner sep=0.2] {$\shNLweight(\su)$};
    	
    	\draw[domain=\domainXa, color=matlabCol2] plot[id=dhw_l] function{\aw + \bw*tanh(x + \cw)*tanh(x + \cw)};
    	\draw[domain=\domainXb, color=matlabCol2] plot[id=dhw_m] function{\aw};
    	\draw[domain=\domainXc, color=matlabCol2] plot[id=dhw_r] function{\aw + \bw*tanh(x - \cw)*tanh(x - \cw)} node[right] {$\dFull{\shNLweight(\su)}{\suNLweight}$};
    \end{scope}
\end{tikzpicture}
